On the different regimes of subaqueous transport

We review different aspects of subaqueous sediment transport. We discuss the static threshold and its dependency with longitudinal and transverse slopes, as well as cohesion. We describe the different regimes of transport: erosion and momentum limited bed load, and suspended load. In all these cases, we derive the expressions of the saturation flux $q_{\rm sat}$ and the saturation length $L_{\rm sat}$ and discuss their dependencies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

